Global stability for nonlinear wave equations with multi-localized initial data

In this paper, we initiate the study of the global stability of nonlinear wave equations with initial data that are not required to be localized around a single point. More precisely, we allow small initial data localized around any finite collection of points which can be arbitrarily far from one another. Existing techniques do not directly apply to this setting because they require norms with radial weights away from some center to be small. The smallness we require on the data is measured in a norm which does not depend on the scale of the configuration of the data. Our method of proof relies on a close analysis of the geometry of the interaction between waves originating from different sources. We prove estimates on the bilinear forms encoding the interaction, which allow us to show improved bounds for the energy of the solution. We finally apply a variant of the vector field method involving modified Klainerman--Sobolev estimates to prove global stability. As a corollary of our proof, we are able to show global existence for a class of data whose $H^1$ norm is arbitrarily large.

==> fig0.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{554.49192186bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69175293)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig0.pdf}}%
    \put(0.00786495,0.67436249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3362151\unitlength}\raggedright \end{minipage}}}%
    \put(0.05384386,0.62922625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.37297735\unitlength}\raggedright \end{minipage}}}%
    \put(0.05384386,0.57810476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.37297735\unitlength}\raggedright \end{minipage}}}%
    \put(0.06196853,0.58741031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00179641,0.64563667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Non-rescaled}$}}}%
    \put(0.40591274,0.64660885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Scaled up by } R$}}}%
    \put(0.1972275,0.48693225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.27645061,0.40481072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.2542295,0.19129481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0.0687315,0.18936255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_4$}}}%
    \put(0.04457811,0.36809759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_5$}}}%
    \put(0.68609198,0.61059757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Rp_1$}}}%
    \put(0.92086294,0.42413343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Rp_2$}}}%
    \put(0.79719754,0.06569714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Rp_3$}}}%
    \put(0.46774537,0.08695219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Rp_4$}}}%
    \put(0.43103221,0.44635456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Rp_5$}}}%
    \put(0.17500637,0.34104579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.65227727,0.34007966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig0.pdf}}%
  \end{picture}%
\endgroup%


==> fig000.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig000.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{548.47411418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.09259905)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig000.pdf}}%
    \put(-0.00453953,0.09125431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08888295\unitlength}\raggedright $ $\end{minipage}}}%
    \put(0.917499,0.09516125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09962701\unitlength}\raggedright $ $\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.40739596bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49649469)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1.pdf}}%
    \put(0.52366224,0.23667594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14676771\unitlength}\raggedright $\p_{v_1} = \p_{u_2}$\end{minipage}}}%
    \put(0.38318511,0.23667594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10432366\unitlength}\raggedright $\p_{v_2} = \p_{u_1}$\end{minipage}}}%
    \put(0.37178835,0.09229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05556616\unitlength}\raggedright $Rp_1$\end{minipage}}}%
    \put(0.59926083,0.09229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05556616\unitlength}\raggedright $Rp_2$\end{minipage}}}%
    \put(0.48827068,0.02411414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09722224\unitlength}\raggedright $2R$\end{minipage}}}%
    \put(0.89029299,0.1106526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09722224\unitlength}\raggedright $R$\end{minipage}}}%
  \end{picture}%
\endgroup%

